Maximizing the Influence: Analytic Activation Probability Computation Approach

Influence maximization is the problem of finding a subset of the most influential individuals in a network. The impact of social networks on the dissemination of information and the development of viral marketing has made this problem as the subject of many studies. Influence maximization is $\NP$-hard and many greedy algorithms have been proposed to solve the problem. In this paper we propose a greedy algorithm that approximates the influence by using a novel analytic activation probability computation method. We propose a nonlinear system of equations to compute the activation probabilities which is more accurate than state-of-the-arts. Moreover, we propose a method to compute the activation probabilities efficiently, in order to reduce the running time of the algorithm. We examine our proposed methods on some real-world data sets. Our experiments demonstrate that the proposed algorithms outperform the previous works by computing more accurate activation probabilities. In addition, Our efficient method has much improvements on the running-time, so it can be easily scaled on large networks.

==> charts/astroph_001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1237){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1770){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2303){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2836){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3369){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(682,3902){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(682,4435){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1413,484){\makebox(0,0){\strut{}$5$}}%
      \put(2012,484){\makebox(0,0){\strut{}$10$}}%
      \put(2611,484){\makebox(0,0){\strut{}$15$}}%
      \put(3210,484){\makebox(0,0){\strut{}$20$}}%
      \put(3809,484){\makebox(0,0){\strut{}$25$}}%
      \put(4407,484){\makebox(0,0){\strut{}$30$}}%
      \put(5006,484){\makebox(0,0){\strut{}$35$}}%
      \put(5605,484){\makebox(0,0){\strut{}$40$}}%
      \put(6204,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3808,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1390,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1390,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2461,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2461,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3532,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3532,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4603,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{astroph_001_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/astroph_005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1170){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,1637){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(814,2103){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(814,2570){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,3036){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,3502){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(814,3969){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(814,4435){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$5$}}%
      \put(2117,484){\makebox(0,0){\strut{}$10$}}%
      \put(2703,484){\makebox(0,0){\strut{}$15$}}%
      \put(3289,484){\makebox(0,0){\strut{}$20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$25$}}%
      \put(4460,484){\makebox(0,0){\strut{}$30$}}%
      \put(5046,484){\makebox(0,0){\strut{}$35$}}%
      \put(5632,484){\makebox(0,0){\strut{}$40$}}%
      \put(6217,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1522,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1522,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2593,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2593,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3664,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3664,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4735,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{astroph_005_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/astroph_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1170){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,1637){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2103){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,2570){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,3036){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(814,3502){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,3969){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(814,4435){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$5$}}%
      \put(2117,484){\makebox(0,0){\strut{}$10$}}%
      \put(2703,484){\makebox(0,0){\strut{}$15$}}%
      \put(3289,484){\makebox(0,0){\strut{}$20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$25$}}%
      \put(4460,484){\makebox(0,0){\strut{}$30$}}%
      \put(5046,484){\makebox(0,0){\strut{}$35$}}%
      \put(5632,484){\makebox(0,0){\strut{}$40$}}%
      \put(6217,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1522,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1522,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2593,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2593,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3664,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3664,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4735,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{astroph_01_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/epin_001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1170){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1637){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2103){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2570){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3036){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(682,3502){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(682,3969){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(682,4435){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1413,484){\makebox(0,0){\strut{}$5$}}%
      \put(2012,484){\makebox(0,0){\strut{}$10$}}%
      \put(2611,484){\makebox(0,0){\strut{}$15$}}%
      \put(3210,484){\makebox(0,0){\strut{}$20$}}%
      \put(3809,484){\makebox(0,0){\strut{}$25$}}%
      \put(4407,484){\makebox(0,0){\strut{}$30$}}%
      \put(5006,484){\makebox(0,0){\strut{}$35$}}%
      \put(5605,484){\makebox(0,0){\strut{}$40$}}%
      \put(6204,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3808,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1390,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1390,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2461,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2461,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3532,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3532,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4603,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{epin_001_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/epin_005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1450){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,2196){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2943){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,3689){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,4435){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$5$}}%
      \put(2117,484){\makebox(0,0){\strut{}$10$}}%
      \put(2703,484){\makebox(0,0){\strut{}$15$}}%
      \put(3289,484){\makebox(0,0){\strut{}$20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$25$}}%
      \put(4460,484){\makebox(0,0){\strut{}$30$}}%
      \put(5046,484){\makebox(0,0){\strut{}$35$}}%
      \put(5632,484){\makebox(0,0){\strut{}$40$}}%
      \put(6217,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1522,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1522,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2593,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2593,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3664,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3664,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4735,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{epin_005_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/epin_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,1326){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,1948){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(814,2570){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,3191){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,3813){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(814,4435){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$5$}}%
      \put(2117,484){\makebox(0,0){\strut{}$10$}}%
      \put(2703,484){\makebox(0,0){\strut{}$15$}}%
      \put(3289,484){\makebox(0,0){\strut{}$20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$25$}}%
      \put(4460,484){\makebox(0,0){\strut{}$30$}}%
      \put(5046,484){\makebox(0,0){\strut{}$35$}}%
      \put(5632,484){\makebox(0,0){\strut{}$40$}}%
      \put(6217,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1522,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1522,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2593,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2593,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3664,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3664,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4735,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{epin_01_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/hep_001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1170){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1637){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2103){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2570){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,3036){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(682,3502){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(682,3969){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(682,4435){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1413,484){\makebox(0,0){\strut{}$5$}}%
      \put(2012,484){\makebox(0,0){\strut{}$10$}}%
      \put(2611,484){\makebox(0,0){\strut{}$15$}}%
      \put(3210,484){\makebox(0,0){\strut{}$20$}}%
      \put(3809,484){\makebox(0,0){\strut{}$25$}}%
      \put(4407,484){\makebox(0,0){\strut{}$30$}}%
      \put(5006,484){\makebox(0,0){\strut{}$35$}}%
      \put(5605,484){\makebox(0,0){\strut{}$40$}}%
      \put(6204,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3808,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1390,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1390,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2461,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2461,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3532,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3532,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4603,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hep_001_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/hep_005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1450){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,2196){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(814,2943){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(814,3689){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,4435){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$5$}}%
      \put(2117,484){\makebox(0,0){\strut{}$10$}}%
      \put(2703,484){\makebox(0,0){\strut{}$15$}}%
      \put(3289,484){\makebox(0,0){\strut{}$20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$25$}}%
      \put(4460,484){\makebox(0,0){\strut{}$30$}}%
      \put(5046,484){\makebox(0,0){\strut{}$35$}}%
      \put(5632,484){\makebox(0,0){\strut{}$40$}}%
      \put(6217,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1522,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1522,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2593,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2593,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3664,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3664,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4735,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hep_005_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/hep_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(814,1119){\makebox(0,0)[r]{\strut{}$420$}}%
      \put(814,1533){\makebox(0,0)[r]{\strut{}$440$}}%
      \put(814,1948){\makebox(0,0)[r]{\strut{}$460$}}%
      \put(814,2362){\makebox(0,0)[r]{\strut{}$480$}}%
      \put(814,2777){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(814,3191){\makebox(0,0)[r]{\strut{}$520$}}%
      \put(814,3606){\makebox(0,0)[r]{\strut{}$540$}}%
      \put(814,4020){\makebox(0,0)[r]{\strut{}$560$}}%
      \put(814,4435){\makebox(0,0)[r]{\strut{}$580$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1532,484){\makebox(0,0){\strut{}$5$}}%
      \put(2117,484){\makebox(0,0){\strut{}$10$}}%
      \put(2703,484){\makebox(0,0){\strut{}$15$}}%
      \put(3289,484){\makebox(0,0){\strut{}$20$}}%
      \put(3875,484){\makebox(0,0){\strut{}$25$}}%
      \put(4460,484){\makebox(0,0){\strut{}$30$}}%
      \put(5046,484){\makebox(0,0){\strut{}$35$}}%
      \put(5632,484){\makebox(0,0){\strut{}$40$}}%
      \put(6217,484){\makebox(0,0){\strut{}$45$}}%
      \put(6803,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2569){\rotatebox{-270}{\makebox(0,0){\strut{}\normalsize{influence spread}}}}%
      \put(3874,154){\makebox(0,0){\strut{}\normalsize{seed set size}}}%
      \csname LTb\endcsname%%
      \put(1522,4881){\makebox(0,0)[r]{\strut{}\footnotesize{AAPC}}}%
      \csname LTb\endcsname%%
      \put(1522,4689){\makebox(0,0)[r]{\strut{}\footnotesize{EAAPC}}}%
      \csname LTb\endcsname%%
      \put(2593,4881){\makebox(0,0)[r]{\strut{}\footnotesize{PMIA}}}%
      \csname LTb\endcsname%%
      \put(2593,4689){\makebox(0,0)[r]{\strut{}\footnotesize{TwoHops}}}%
      \csname LTb\endcsname%%
      \put(3664,4881){\makebox(0,0)[r]{\strut{}\footnotesize{IMM}}}%
      \csname LTb\endcsname%%
      \put(3664,4689){\makebox(0,0)[r]{\strut{}\footnotesize{DSSA}}}%
      \csname LTb\endcsname%%
      \put(4735,4881){\makebox(0,0)[r]{\strut{}\footnotesize{Greedy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hep_01_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_astroph_001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,687){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,1509){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2330){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,3152){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3973){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1459,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2220,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(2981,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3742,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4503,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5264,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6025,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1459,1423){\makebox(0,0){\strut{}\scriptsize{0.5782}}}%
      \put(2220,902){\makebox(0,0){\strut{}\scriptsize{0.1343}}}%
      \put(2981,3041){\makebox(0,0){\strut{}\scriptsize{53.8268}}}%
      \put(3742,3728){\makebox(0,0){\strut{}\scriptsize{369.2530}}}%
      \put(4503,3880){\makebox(0,0){\strut{}\scriptsize{565.3454}}}%
      \put(5264,2040){\makebox(0,0){\strut{}\scriptsize{3.2604}}}%
      \put(6025,1865){\makebox(0,0){\strut{}\scriptsize{1.99276}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_astroph_001_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_astroph_005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,440){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,1323){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2207){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,3090){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3973){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1459,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2220,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(2981,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3742,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4503,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5264,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6025,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1459,1222){\makebox(0,0){\strut{}\scriptsize{0.5767}}}%
      \put(2220,1966){\makebox(0,0){\strut{}\scriptsize{4.0115}}}%
      \put(2981,2963){\makebox(0,0){\strut{}\scriptsize{53.8944}}}%
      \put(3742,3711){\makebox(0,0){\strut{}\scriptsize{379.5667}}}%
      \put(4503,3879){\makebox(0,0){\strut{}\scriptsize{588.1666}}}%
      \put(5264,2045){\makebox(0,0){\strut{}\scriptsize{4.9332}}}%
      \put(6025,1762){\makebox(0,0){\strut{}\scriptsize{2.35614}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_astroph_005_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_astroph_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,440){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,1292){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2144){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2996){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3848){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1459,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2220,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(2981,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3742,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4503,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5264,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6025,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1459,1206){\makebox(0,0){\strut{}\scriptsize{0.5887}}}%
      \put(2220,1910){\makebox(0,0){\strut{}\scriptsize{3.9406}}}%
      \put(2981,2886){\makebox(0,0){\strut{}\scriptsize{55.1284}}}%
      \put(3742,3599){\makebox(0,0){\strut{}\scriptsize{378.7159}}}%
      \put(4503,3895){\makebox(0,0){\strut{}\scriptsize{843.3968}}}%
      \put(5264,2205){\makebox(0,0){\strut{}\scriptsize{8.75472}}}%
      \put(6025,2057){\makebox(0,0){\strut{}\scriptsize{5.86839}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_astroph_01_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_epin_001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,624){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1078,1234){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1843){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2453){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,3063){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,3673){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1581,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2323,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(3065,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3808,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4550,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5292,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6034,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1581,1315){\makebox(0,0){\strut{}\scriptsize{0.8985}}}%
      \put(2323,749){\makebox(0,0){\strut{}\scriptsize{0.1061}}}%
      \put(3065,2512){\makebox(0,0){\strut{}\scriptsize{82.4439}}}%
      \put(3808,3354){\makebox(0,0){\strut{}\scriptsize{1976.7669}}}%
      \put(4550,3912){\makebox(0,0){\strut{}\scriptsize{16279.6539}}}%
      \put(5292,1884){\makebox(0,0){\strut{}\scriptsize{7.6902}}}%
      \put(6034,1834){\makebox(0,0){\strut{}\scriptsize{6.3623}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_epin_001_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_epin_005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,663){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1402){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2141){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,2881){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,3620){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1581,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2323,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(3065,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3808,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4550,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5292,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6034,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1581,743){\makebox(0,0){\strut{}\scriptsize{0.9111}}}%
      \put(2323,1204){\makebox(0,0){\strut{}\scriptsize{3.8327}}}%
      \put(3065,2192){\makebox(0,0){\strut{}\scriptsize{83.1543}}}%
      \put(3808,3211){\makebox(0,0){\strut{}\scriptsize{1985.6048}}}%
      \put(4550,3895){\makebox(0,0){\strut{}\scriptsize{16712.9392}}}%
      \put(5292,1437){\makebox(0,0){\strut{}\scriptsize{7.9296}}}%
      \put(6034,1369){\makebox(0,0){\strut{}\scriptsize{6.4123}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_epin_005_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_epin_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,657){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1377){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2098){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,2819){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,3539){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1581,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2323,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(3065,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3808,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4550,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5292,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6034,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1581,744){\makebox(0,0){\strut{}\scriptsize{0.9292}}}%
      \put(2323,1175){\makebox(0,0){\strut{}\scriptsize{3.6833}}}%
      \put(3065,2164){\makebox(0,0){\strut{}\scriptsize{86.9872}}}%
      \put(3808,3143){\makebox(0,0){\strut{}\scriptsize{1986.2858}}}%
      \put(4550,3887){\makebox(0,0){\strut{}\scriptsize{21409.2418}}}%
      \put(5292,1491){\makebox(0,0){\strut{}\scriptsize{10.1287}}}%
      \put(6034,1444){\makebox(0,0){\strut{}\scriptsize{8.6994}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_epin_01_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_hep_001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,693){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1533){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2374){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3214){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1336,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2116,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(2896,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3676,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4455,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5235,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6015,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1336,1235){\makebox(0,0){\strut{}\scriptsize{0.3264}}}%
      \put(2116,877){\makebox(0,0){\strut{}\scriptsize{0.1226}}}%
      \put(2896,2992){\makebox(0,0){\strut{}\scriptsize{40.2735}}}%
      \put(3676,3429){\makebox(0,0){\strut{}\scriptsize{133.1633}}}%
      \put(4455,3776){\makebox(0,0){\strut{}\scriptsize{344.888}}}%
      \put(5235,2024){\makebox(0,0){\strut{}\scriptsize{2.8347}}}%
      \put(6015,1717){\makebox(0,0){\strut{}\scriptsize{1.22205}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_hep_001_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_hep_005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,440){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1345){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2250){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3156){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1336,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2116,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(2896,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3676,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4455,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5235,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6015,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1336,1027){\makebox(0,0){\strut{}\scriptsize{0.33606}}}%
      \put(2116,2714){\makebox(0,0){\strut{}\scriptsize{24.5938}}}%
      \put(2896,2908){\makebox(0,0){\strut{}\scriptsize{40.2476}}}%
      \put(3676,3397){\makebox(0,0){\strut{}\scriptsize{139.8183}}}%
      \put(4455,3766){\makebox(0,0){\strut{}\scriptsize{356.9792}}}%
      \put(5235,2054){\makebox(0,0){\strut{}\scriptsize{4.5854}}}%
      \put(6015,1537){\makebox(0,0){\strut{}\scriptsize{1.23205}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_hep_005_}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> charts/runtime_hep_01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4194.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,440){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,1323){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,2207){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,3090){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3973){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1459,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{EAAPC}}}}%
      \put(2220,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{PMIA}}}}%
      \put(2981,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{TwoHops}}}}%
      \put(3742,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{AAPC}}}}%
      \put(4503,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{Greedy}}}}%
      \put(5264,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{IMM}}}}%
      \put(6025,220){\makebox(0,0){\strut{}\rotatebox{-10}{\scriptsize{DSSA}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2206){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{running time (s)}}}}%
      \csname LTb\endcsname%%
      \put(1459,1027){\makebox(0,0){\strut{}\scriptsize{0.3464}}}%
      \put(2220,2658){\makebox(0,0){\strut{}\scriptsize{24.3746}}}%
      \put(2981,2857){\makebox(0,0){\strut{}\scriptsize{40.8829}}}%
      \put(3742,3330){\makebox(0,0){\strut{}\scriptsize{140.3963}}}%
      \put(4503,3819){\makebox(0,0){\strut{}\scriptsize{502.7389}}}%
      \put(5264,2408){\makebox(0,0){\strut{}\scriptsize{12.6858}}}%
      \put(6025,1885){\makebox(0,0){\strut{}\scriptsize{3.24606}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime_hep_01_}}%
    \gplfronttext
  \end{picture}%
\endgroup

